QED: A Framework and Dataset for Explanations in Question Answering

A question answering system that in addition to providing an answer provides an explanation of the reasoning that leads to that answer has potential advantages in terms of debuggability, extensibility and trust. To this end, we propose QED, a linguistically informed, extensible framework for explanations in question answering. A QED explanation specifies the relationship between a question and answer according to formal semantic notions such as referential equality, sentencehood, and entailment. We describe and publicly release an expert-annotated dataset of QED explanations built upon a subset of the Google Natural Questions dataset, and report baseline models on two tasks -- post-hoc explanation generation given an answer, and joint question answering and explanation generation. In the joint setting, a promising result suggests that training on a relatively small amount of QED data can improve question answering. In addition to describing the formal, language-theoretic motivations for the QED approach, we describe a large user study showing that the presence of QED explanations significantly improves the ability of untrained raters to spot errors made by a strong neural QA baseline.

==> intro-figure.tex <==
\fbox{\begin{minipage}{.46\textwidth}
\footnotesize{
\textbf{Question:} who wrote the film howl’s moving castle?\\
\textbf{Passage:} Howl's Moving Castle is a 2004 Japanese animated fantasy film written and directed by Hayao Miyazaki.
It is based on the novel of the same name, which was written by Diana Wynne Jones.
The film was produced by Toshio Suzuki.\\ 
\textbf{Answer:} Hayao Miyazaki\\
\rule{\textwidth}{.5pt}\\
\textbf{(1) Sentence Selection}\\
Howl's Moving Castle is a 2004 Japanese animated fantasy film written and directed by Hayao Miyazaki. \\
\textbf{(2) Referential Equality}\\
the film howl's moving castle = Howl's Moving Castle \\
\textbf{(3) Entailment} \\
X is a 2004 Japanese animated fantasy film written and directed by ANSWER.$\entails$ ANSWER wrote X.

 %\textbf{R:} ``the film howls moving castle"$=$``Howl's Moving Castle"\cmark\\
%\textbf{P:} `X is a 2004 Japanese animated fantasy film written and directed by A"$\entails$``A wrote X"\cmark \\
% \textbf{A:} ``Hayao Miyazaki"\cmark \\
%\rule{\textwidth}{.5pt}
%\textbf{R:} ``the film howls moving castle"$\neq$``The novel of the same name"\xmark\\
%\textbf{P:} ``It is based on X, which was written by A"$\entails$``A wrote X"\cmark \\
%\textbf{A:} ``Dianna Wynne Jones"\xmark \\
%\rule{\textwidth}{.5pt} 
%\textbf{R:} ``the film howls moving castle"$=$``The film".\cmark\\
%\textbf{P:} ``X was produced by A"$\doesnotentail$ ``A wrote X"}\xmark \\
%\textbf{A:} ``Toshio Suzuki"\xmark
}
\end{minipage}}

==> out-of-qed.tex <==
\fbox{\begin{minipage}{.46\textwidth}
\footnotesize{
\textbf{Question:} where did they film and then there were none\\
\textbf{Wikipedia page:} And\_Then\_There\_Were\_None\\
\textbf{Passage:} Filming began in July 2015. Cornwall was used for many of the harbour and beach scenes, including Holywell Bay, Kynance Cove, and Mullion Cove. Harefield House in Hillingdon, outside London, served as the location for the island mansion. Production designer Sophie Beccher decorated the house in the style of 1930s designers like Syrie Maugham and Elsie de Wolfe. The below stairs and kitchen scenes were shot at Wrotham Park in Hertfordshire. Railway scenes were filmed at the South Devon Railway between Totnes and Buckfastleigh.}
\end{minipage}}
